Staggered Routing in Autonomous Mobility-on-Demand Systems

In autonomous mobility-on-demand systems, effectively managing vehicle flows to mitigate induced congestion and ensure efficient operations is imperative for system performance and positive customer experience. Against this background, we study the potential of staggered routing, i.e., purposely delaying trip departures from a system perspective, in order to reduce congestion and ensure efficient operations while still meeting customer time windows. We formalize the underlying planning problem and show how to efficiently model it as a mixed integer linear program. Moreover, we present a matheuristic that allows us to efficiently solve large-scale real-world instances both in an offline full-information setting and its online rolling horizon counterpart. We conduct a numerical study for Manhattan, New York City, focusing on low- and highly-congested scenarios. Our results show that in low-congestion scenarios, staggering trip departures allows mitigating, on average, 94% of the induced congestion in a full information setting. In a rolling horizon setting, our algorithm allows us to reduce 90% of the induced congestion. In high-congestion scenarios, we observe an average reduction of 66% as the full information bound and an average reduction of 56% in our online setting. Surprisingly, we show that these reductions can be reached by shifting trip departures by a maximum of six minutes in both the low and high-congestion scenarios.

==> figures/hc_performance_analysis/absolute_gaps_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\GapPlotsHeight,
width=\textwidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle {\Delta}[\mathrm{min}]\)},
xmajorgrids,
xmin=68.104, xmax=451.036,
xtick style={color=darkslategray38},
xtick={50,100,150,200,250,300,350,400,450,500},
xticklabels={
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=0.5,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=white]
(axis cs:138.055,-0.4)
--(axis cs:138.055,0.4)
--(axis cs:223.99,0.4)
--(axis cs:223.99,-0.4)
--(axis cs:138.055,-0.4)
--cycle;
\addplot [black, forget plot]
table {%
138.055 0
85.51 0
};
\addplot [black, forget plot]
table {%
223.99 0
320.6 0
};
\addplot [black, forget plot]
table {%
85.51 -0.2
85.51 0.2
};
\addplot [black, forget plot]
table {%
320.6 -0.2
320.6 0.2
};
\addplot [black, forget plot]
table {%
155.62 -0.4
155.62 0.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
85.51 0.218617308272034
89.99 0.156910868409802
95.13 0.257010151014612
106.63 -0.0766784152350633
113.44 -0.287946817406041
113.89 0.205475209327093
113.95 0.138964294362786
134.14 0.16098629482183
141.97 -0.183060933600035
143.87 0.0597681957787199
144.35 0.287927212747933
148.01 0.0685400477201875
150.15 -0.139016787800254
151.27 0.170726438559788
151.3 -0.097348882865417
155.62 -0.146006057118792
164.84 -0.0163798941497648
169.95 -0.203218554024625
182.94 -0.129397478836434
190.81 -0.284065230211049
212.47 0.00748242410467215
213.4 0.234284853456625
221.54 -0.113972354668874
226.44 -0.0651379282853346
284.36 0.0734385823547131
297.29 0.148192120779628
301.16 0.232853024367807
320.6 0.175948160148437
372.71 0.254177774796753
372.83 0.243920368160611
433.63 -0.127338751175803
};
\end{axis}

\end{tikzpicture}


==> figures/hc_performance_analysis/congestion_change_loss_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\DelayReductionHeight,
width=\DelayReductionWidth,
axis line style={darkslategray38},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \Theta[\mathrm{min}]\)},
xmajorgrids,
xmin=202.653457377597, xmax=583.427102132624,
xtick style={color=darkslategray38},
xtick={200,300,400,500,600},
xticklabels={
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\),
  \(\displaystyle {600}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=1.5,
ytick style={color=darkslategray38},
ytick={0,1},
yticklabels={OFF,ON}
]
\path [draw=black, fill=white]
(axis cs:332.674312185974,-0.4)
--(axis cs:332.674312185974,0.4)
--(axis cs:399.844174597185,0.4)
--(axis cs:399.844174597185,-0.4)
--(axis cs:332.674312185974,-0.4)
--cycle;
\path [draw=black, fill=white]
(axis cs:287.328484855396,0.6)
--(axis cs:287.328484855396,1.4)
--(axis cs:334.408442455697,1.4)
--(axis cs:334.408442455697,0.6)
--(axis cs:287.328484855396,0.6)
--cycle;
\addplot [black, forget plot]
table {%
332.674312185974 0
251.523348971111 0
};
\addplot [black, forget plot]
table {%
399.844174597185 0
463.419032261057 0
};
\addplot [black, forget plot]
table {%
251.523348971111 -0.2
251.523348971111 0.2
};
\addplot [black, forget plot]
table {%
463.419032261057 -0.2
463.419032261057 0.2
};
\addplot [black, forget plot]
table {%
287.328484855396 1
219.961350321007 1
};
\addplot [black, forget plot]
table {%
334.408442455697 1
359.201265186681 1
};
\addplot [black, forget plot]
table {%
219.961350321007 0.8
219.961350321007 1.2
};
\addplot [black, forget plot]
table {%
359.201265186681 0.8
359.201265186681 1.2
};
\addplot [black, forget plot]
table {%
358.868637039548 -0.4
358.868637039548 0.4
};
\addplot [black, forget plot]
table {%
306.305563481916 0.6
306.305563481916 1.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
566.119209189214 -0.189454337642454
441.756046005305 -0.138573095916339
454.514868711695 -0.220562454502083
338.1740729844 -0.200516279901318
370.766829317541 0.199862826558792
334.797650493258 0.0991103556326704
346.045414936215 0.25128764864024
333.044118170874 -0.0786081845432483
463.419032261057 0.129415517664341
395.555954500679 0.229024410402122
369.814416699693 0.140435761116481
458.604249764889 0.0126042073750326
347.097100967308 -0.0217939076931833
359.944921443741 -0.197737093317333
435.781739704283 -0.0325365798559398
358.868637039548 0.148708076913475
353.73321580037 0.164183023967698
404.132394693691 -0.0998918939517686
251.523348971111 -0.193874296673582
302.83651176093 -0.0590987603947135
331.094157714241 -0.110374276600007
292.77320713121 0.0175264406519683
388.269221357244 0.199336317740983
330.722752926818 -0.120551038348848
349.633145223485 -0.161578671402083
554.453880808882 -0.0600693023979963
368.835057973195 0.0231829991438926
373.469490104344 0.00694204795176401
301.401662562333 0.297467947796142
332.304506201074 0.298978327082322
310.507234084474 -0.255105803374692
408.90419508413 1.0755467449479
350.113235273226 1.02672611026624
353.167027864413 0.747258187355812
297.792241668522 0.868011077633931
300.756690937984 0.813447576727719
324.247841274758 0.889532242293293
295.894644429674 1.03308981121472
287.93437185491 0.928286459917985
359.201265186681 1.15322699185117
307.77271070037 0.704452985423358
312.335015042849 0.7049442846831
354.97675966203 1.0941103767602
283.609640198209 1.07407892599343
323.600100793438 0.9625262077805
342.765665105522 0.810512297169991
312.762971193133 0.943227033983149
312.714217258721 1.00641180441294
340.784494711491 1.19767172312937
219.961350321007 1.12336150102232
272.581442130109 0.934830556478286
302.075732483484 0.856195473318405
259.882312049042 1.10027009749979
306.305563481916 1.17492572065921
287.628307186278 0.716826208090316
287.028662524513 0.734122123127069
406.195650532279 1.05631920733926
328.032390199902 1.20466165071618
305.648595926018 1.08070008867357
281.722923550346 0.898671604456434
284.833183175477 1.08646145494503
275.726820161742 0.898986685615317
};
\end{axis}

\end{tikzpicture}


==> figures/hc_performance_analysis/congestion_change_loss_percentage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\DelayReductionHeight,
width=\DelayReductionWidth,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Theta[\%]\)},
xmajorgrids,
xmin=-1, xmax=101,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={OFF,ON}
]
\path [draw=black, fill=white]
(axis cs:62.2427571347263,-0.4)
--(axis cs:62.2427571347263,0.4)
--(axis cs:69.9664992733457,0.4)
--(axis cs:69.9664992733457,-0.4)
--(axis cs:62.2427571347263,-0.4)
--cycle;
\path [draw=black, fill=white]
(axis cs:49.779896853799,0.6)
--(axis cs:49.779896853799,1.4)
--(axis cs:61.5192273694175,1.4)
--(axis cs:61.5192273694175,0.6)
--(axis cs:49.779896853799,0.6)
--cycle;
\addplot [black, forget plot]
table {%
62.2427571347263 0
56.3094423690441 0
};
\addplot [black, forget plot]
table {%
69.9664992733457 0
76.1696361216737 0
};
\addplot [black, forget plot]
table {%
56.3094423690441 -0.2
56.3094423690441 0.2
};
\addplot [black, forget plot]
table {%
76.1696361216737 -0.2
76.1696361216737 0.2
};
\addplot [black, forget plot]
table {%
49.779896853799 1
40.6719412339434 1
};
\addplot [black, forget plot]
table {%
61.5192273694175 1
70.530587412668 1
};
\addplot [black, forget plot]
table {%
40.6719412339434 0.8
40.6719412339434 1.2
};
\addplot [black, forget plot]
table {%
70.530587412668 0.8
70.530587412668 1.2
};
\addplot [black, forget plot]
table {%
67.6612801974365 -0.4
67.6612801974365 0.4
};
\addplot [black, forget plot]
table {%
57.6288007428668 0.6
57.6288007428668 1.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
56.3094423690441 -0.017263321805695
69.2728442304206 -0.172998860759978
60.4823616734851 -0.179368905914045
68.2581248763516 0.288729561470671
60.74930152853 -0.0187123779325285
72.8253883228207 -0.244438864553317
69.4596745853088 0.204671689151699
73.6026509695226 -0.186590984413287
58.4041116669603 -0.0261291232599909
64.7790761155489 0.163583721980165
65.5576328205764 0.249772463521065
59.4373857322522 -0.20490869947846
68.5148872264387 -0.0619744853758455
67.4712756430865 0.189211011698029
58.2829492564864 0.162730487628929
68.7469885656863 -0.156824327774193
76.1660000495808 0.0272454831421036
63.9692541324862 -0.0476601567749552
72.3378413260858 0.114474071982536
75.1526522813941 -0.282439146226429
64.9988239546038 -0.0310217541922664
76.1696361216737 -0.0495741685864277
63.7362127409226 0.020682088872701
68.8927588955511 0.0522252968668382
70.1983512098386 0.00196252441174594
59.6177668308448 0.20465043066546
48.0924876155559 -0.101239790503166
69.7346473368528 -0.0483819431226807
66.737303602896 -0.047775290451413
67.6612801974365 -0.0416447116379061
71.8479678912227 -0.118157784498932
40.6719412339434 0.736847881961262
54.9021113110007 1.19277999946018
46.9959893083155 1.01339009288637
60.1073282751523 0.984179529454323
49.2782996206671 1.27420274960179
70.530587412668 1.23976270641501
59.3932033961761 1.04596110998289
63.6334104627313 0.847367131993124
45.2696789351077 1.19218683041518
50.4030633995016 0.973888325092167
55.3681611872254 1.10502119342624
46.006748958026 1.25636596697597
55.9828430152788 0.702005068049107
60.6584793895397 1.17373360403072
45.8426594004774 0.720513080054781
59.9147158184651 1.11696963758708
67.3337702633902 0.974551510406028
53.9420502608636 0.990432234958518
63.2606448764328 1.09139169901506
67.6444799197027 1.08075135450013
59.3020652862078 0.815705325821767
67.6125432965706 0.993225187320823
50.281494086931 0.872813199516511
59.9157676427074 0.81795807197907
57.6288007428668 0.702022871059728
43.6762703253294 0.784485356422466
42.7722184270685 1.07854341611863
57.0710529525453 1.04411819422571
62.3799753492952 0.802933359570285
57.9955355907884 0.98595077437421
63.8001616295366 0.82502845453305
};
\end{axis}

\end{tikzpicture}


==> figures/hc_performance_analysis/lower_bounds_gaps_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\GapPlotsHeight,
width=\textwidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{LB [min]},
xmajorgrids,
xmin=1.46567467776942, xmax=26.3968648312856,
xtick style={color=darkslategray38},
xtick={0,5,10,15,20,25,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=0.5,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=white]
(axis cs:6.04517921419667,-0.4)
--(axis cs:6.04517921419667,0.4)
--(axis cs:11.1659090054408,0.4)
--(axis cs:11.1659090054408,-0.4)
--(axis cs:6.04517921419667,-0.4)
--cycle;
\addplot [black, forget plot]
table {%
6.04517921419667 0
2.59891059383833 0
};
\addplot [black, forget plot]
table {%
11.1659090054408 0
16.07943136825 0
};
\addplot [black, forget plot]
table {%
2.59891059383833 -0.2
2.59891059383833 0.2
};
\addplot [black, forget plot]
table {%
16.07943136825 -0.2
16.07943136825 0.2
};
% \addplot [black, mark=*, mark size=2.5, mark options={solid,fill=white}, only marks, forget plot]
% table {%
% 25.2636289152167 0
% };
\addplot [black, forget plot]
table {%
7.77254340247 -0.4
7.77254340247 0.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
5.17194177581833 -0.0348070535466954
5.14148937825833 -0.111222418127275
12.6060929403767 -0.120723203629399
9.250131357755 0.156807932284954
13.111336319145 -0.0736020752997513
10.9760938578767 -0.108295100144787
7.79892670547 -0.0279721539662155
6.00229285417667 0.0527837857562342
9.44937919779667 -0.0844364472354632
2.59891059383833 -0.269707845976282
11.355724153005 0.159410796105303
11.8113460891717 -0.211227660597114
8.20476506957167 0.225368912893754
8.68916397596667 0.171051113444921
14.63169683623 -0.276350845803705
12.9941555817117 0.127100671317579
4.056591228515 0.290384884821023
6.09134419298667 -0.206186764005705
6.19362271682833 -0.22578232300165
4.99345492556667 0.182820302409043
8.34083894708 -0.148764731513823
6.08806557421667 -0.116759701707412
7.51626724612667 -0.241427104886843
7.366107983965 -0.14968764411508
4.55738602371 0.283142127525273
2.622254014085 0.252467845583114
25.2636289152167 0.113754321723533
6.46520601027167 0.200460232048286
16.07943136825 0.120473067461745
7.55371060065 -0.0936883374100053
7.77254340247 0.0021688723454979
};
\end{axis}

\end{tikzpicture}


==> figures/hc_performance_analysis/relative_gaps_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\GapPlotsHeight,
width=\textwidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle {\Delta}[\%]\)},
xmajorgrids,
xmin=-1, xmax=101,
xtick style={color=darkslategray38},
xtick={0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=0.5,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=white]
(axis cs:94.14,-0.4)
--(axis cs:94.14,0.4)
--(axis cs:96.47,0.4)
--(axis cs:96.47,-0.4)
--(axis cs:94.14,-0.4)
--cycle;
\addplot [black, forget plot]
table {%
94.14 0
91.21 0
};
\addplot [black, forget plot]
table {%
96.47 0
99.3 0
};
\addplot [black, forget plot]
table {%
91.21 -0.2
91.21 0.2
};
\addplot [black, forget plot]
table {%
99.3 -0.2
99.3 0.2
};
\addplot [black, forget plot]
table {%
95.07 -0.4
95.07 0.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
89.3 -0.129370549496766
91.21 0.23355658902812
92.04 0.0740788004704418
93.35 0.275613022752581
93.56 0.0143409932076782
93.61 -0.0822968319859496
93.65 0.00558076900909121
94.12 -0.289913940067664
94.16 0.194879284274169
94.53 0.180322183586076
94.86 0.166121496094634
94.87 -0.060365782013143
94.97 -0.0284006215818802
94.99 -0.211339480649444
95.01 -0.243114191949793
95.07 -0.0843717648675194
95.24 -0.235050182669906
95.31 -0.285201830377954
95.32 0.221400748641856
95.76 -0.196459418341494
96.01 -0.20471483498712
96.23 -0.162907775131594
96.34 -0.296541815230086
96.6 0.177424166008049
96.93 0.101470201558422
97.14 0.19881399940502
97.32 0.255970943564185
97.38 0.159976821649983
98.79 -0.186913209639694
98.82 -0.278834744803288
99.3 0.266165780513443
};
\end{axis}

\end{tikzpicture}


==> figures/hc_sensitivity_analysis/shift_applied.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width = \ShiftAppliedWidth,
height = 5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \TimePercentage[\%]\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,2.5,5,7.5,10,12.5,15,17.5,20,22.5,25},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma^{r}\)[min]},
ymajorgrids,
ymin=-0.316412134049666, ymax=4.5,
ytick style={color=black}
]
\path [draw=black, fill=white, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,0)
--(axis cs:-0.4,0)
--(axis cs:-0.4,0)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,0.159573768991728)
--(axis cs:0.6,0.159573768991728)
--(axis cs:0.6,0)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.6,0.0406459416776537)
--(axis cs:2.4,0.0406459416776537)
--(axis cs:2.4,0.340822418530073)
--(axis cs:1.6,0.340822418530073)
--(axis cs:1.6,0.0406459416776537)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.6,0.0833413792349177)
--(axis cs:3.4,0.0833413792349177)
--(axis cs:3.4,0.455481236913662)
--(axis cs:2.6,0.455481236913662)
--(axis cs:2.6,0.0833413792349177)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.6,0.077448235326848)
--(axis cs:4.4,0.077448235326848)
--(axis cs:4.4,0.549549026452606)
--(axis cs:3.6,0.549549026452606)
--(axis cs:3.6,0.077448235326848)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:4.6,0.109977706771988)
--(axis cs:5.4,0.109977706771988)
--(axis cs:5.4,0.668814937500033)
--(axis cs:4.6,0.668814937500033)
--(axis cs:4.6,0.109977706771988)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:5.6,0.116848927993277)
--(axis cs:6.4,0.116848927993277)
--(axis cs:6.4,0.726743706392996)
--(axis cs:5.6,0.726743706392996)
--(axis cs:5.6,0.116848927993277)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:6.6,0.0797053333333338)
--(axis cs:7.4,0.0797053333333338)
--(axis cs:7.4,0.764406066666769)
--(axis cs:6.6,0.764406066666769)
--(axis cs:6.6,0.0797053333333338)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:7.6,0.0937707298986008)
--(axis cs:8.4,0.0937707298986008)
--(axis cs:8.4,0.757823145928182)
--(axis cs:7.6,0.757823145928182)
--(axis cs:7.6,0.0937707298986008)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:8.6,0.020737443627173)
--(axis cs:9.4,0.020737443627173)
--(axis cs:9.4,0.532686173066183)
--(axis cs:8.6,0.532686173066183)
--(axis cs:8.6,0.020737443627173)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:9.6,0.0227532073055974)
--(axis cs:10.4,0.0227532073055974)
--(axis cs:10.4,0.528991146683405)
--(axis cs:9.6,0.528991146683405)
--(axis cs:9.6,0.0227532073055974)
--cycle;
\addplot [semithick, black]
table {%
0 0
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\addplot [semithick, black]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, black]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, black]
table {%
1 0
1 -9.85285926920672e-14
};
\addplot [semithick, black]
table {%
1 0.159573768991728
1 0.393690484057697
};
\addplot [semithick, black]
table {%
0.8 -9.85285926920672e-14
1.2 -9.85285926920672e-14
};
\addplot [semithick, black]
table {%
0.8 0.393690484057697
1.2 0.393690484057697
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
1 0.741720883110691
1 0.497519363904742
1 0.455346109080707
1 0.453737206490227
1 0.419428235924372
1 0.585355581634398
1 0.5201096103569
1 0.50903461532925
1 0.49982674437188
1 0.432337209899585
1 0.437516346799227
1 0.565967402626688
1 0.490006809177794
1 0.445153241666928
1 0.530458757079343
1 0.408097578257086
};
\addplot [semithick, black]
table {%
2 0.0406459416776537
2 -1.4210854715202e-13
};
\addplot [semithick, black]
table {%
2 0.340822418530073
2 0.791043683904293
};
\addplot [semithick, black]
table {%
1.8 -1.4210854715202e-13
2.2 -1.4210854715202e-13
};
\addplot [semithick, black]
table {%
1.8 0.791043683904293
2.2 0.791043683904293
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
2 0.892317394136357
2 0.850307256925297
2 0.995038727809487
2 0.833642366289291
2 1.00809799283262
2 1.15882926429586
2 1.04021922071372
2 0.816536551562937
2 1.03763006982327
2 0.889673757511146
2 0.861096465886506
2 1.0833467836721
2 0.980013618356073
2 0.8144788916098
2 0.876124231491023
2 0.831637219675683
};
\addplot [semithick, black]
table {%
3 0.0833413792349177
3 -1.2126596023639e-13
};
\addplot [semithick, black]
table {%
3 0.455481236913662
3 0.999313433902948
};
\addplot [semithick, black]
table {%
2.8 -1.2126596023639e-13
3.2 -1.2126596023639e-13
};
\addplot [semithick, black]
table {%
2.8 0.999313433902948
3.2 0.999313433902948
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
3 1.33847609120453
3 1.01807077407956
3 1.07198203616368
3 1.49255809171425
3 1.73824389644372
3 1.11663284752755
3 1.02250350000001
3 1.16715168245174
3 1.06065046085191
3 1.0169707084635
3 1.07959154451603
3 1.40584768264638
3 1.01944912972631
3 1.19319823508934
3 1.08150715978256
3 1.19142717699767
3 1.09254849233148
3 1.18107145217297
3 1.02086235000026
3 1.12474219833333
3 1.47984365989121
3 1.45926311730196
3 1.09129666666667
3 1.27850699357066
3 1.12437201272491
3 1.27378557314018
3 1.03474180722036
3 1.18656552585644
};
\addplot [semithick, black]
table {%
4 0.077448235326848
4 -6.82121026329696e-13
};
\addplot [semithick, black]
table {%
4 0.549549026452606
4 1.24723710340643
};
\addplot [semithick, black]
table {%
3.8 -6.82121026329696e-13
4.2 -6.82121026329696e-13
};
\addplot [semithick, black]
table {%
3.8 1.24723710340643
4.2 1.24723710340643
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
4 1.33568199999996
4 1.78126577221859
4 1.70061451385065
4 1.34231862996902
4 1.40473949186262
4 1.47304585650159
4 1.32006310479455
4 1.363338
4 1.32995608613108
4 1.26040453196119
4 1.28615581924713
4 1.34449343072525
4 1.2857312381159
4 1.53355117078572
4 1.37510414742103
4 1.2718420444216
4 1.37079779621639
4 1.34390602813091
4 1.67036583097322
4 1.70495982655693
4 1.82153563927178
4 1.32890332512116
4 1.2752189006129
4 1.62820046850248
4 1.81701411907698
4 1.32063566666667
4 1.29917291260792
4 1.4750830414492
};
\addplot [semithick, black]
table {%
5 0.109977706771988
5 -5.60855066093306e-13
};
\addplot [semithick, black]
table {%
5 0.668814937500033
5 1.5053022943758
};
\addplot [semithick, black]
table {%
4.8 -5.60855066093306e-13
5.2 -5.60855066093306e-13
};
\addplot [semithick, black]
table {%
4.8 1.5053022943758
5.2 1.5053022943758
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
5 1.76818121222265
5 1.84136672221857
5 2.12576814231325
5 2.48759681952372
5 1.67789828746127
5 1.57901106696865
5 1.79532134911834
5 1.69908188287718
5 1.98571196166278
5 1.56258367590604
5 1.90235401731327
5 2.16683857909375
5 2.27691954908882
5 1.64852323820576
5 1.58737324267637
5 1.54697046644927
};
\addplot [semithick, black]
table {%
6 0.116848927993277
6 -4.13062177055205e-13
};
\addplot [semithick, black]
table {%
6 0.726743706392996
6 1.62002717921277
};
\addplot [semithick, black]
table {%
5.8 -4.13062177055205e-13
6.2 -4.13062177055205e-13
};
\addplot [semithick, black]
table {%
5.8 1.62002717921277
6.2 1.62002717921277
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
6 1.76818121222265
6 1.90146767221863
6 2.40335205327415
6 2.98511618342846
6 1.82210440993339
6 2.01347794495352
6 2.2095687847524
6 2.29875481019976
6 1.74133547862782
6 2.00816776094126
6 2.38285435399553
6 1.87510041108735
6 1.92730320000062
6 2.28282482077627
6 1.97293029376636
6 1.80636275325086
6 2.14012003597302
6 1.92489993118253
6 1.9644513226863
6 1.64724337249517
6 2.36772643551213
6 1.67906833333335
};
\addplot [semithick, black]
table {%
7 0.0797053333333338
7 -3.1074402310575e-13
};
\addplot [semithick, black]
table {%
7 0.764406066666769
7 1.71628553006487
};
\addplot [semithick, black]
table {%
6.8 -3.1074402310575e-13
7.2 -3.1074402310575e-13
};
\addplot [semithick, black]
table {%
6.8 1.71628553006487
7.2 1.71628553006487
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
7 1.81197667373372
7 2.74071528757934
7 2.39464510833333
7 2.16311079923857
7 2.34905760244578
7 2.42258118991822
7 1.79592571328118
7 2.4358547848374
7 2.23452622852714
7 2.37871463602806
7 2.80942574060585
7 2.15477410837047
7 2.18761714626856
7 2.09310801539618
7 2.28218986066183
7 2.14012003597289
7 2.24571658637962
7 2.080159
7 2.54730232850698
7 2.19537197668041
7 2.97216633732704
7 1.91190428164047
};
\addplot [semithick, black]
table {%
8 0.0937707298986008
8 -1.87583282240666e-13
};
\addplot [semithick, black]
table {%
8 0.757823145928182
8 1.7385652468076
};
\addplot [semithick, black]
table {%
7.8 -1.87583282240666e-13
8.2 -1.87583282240666e-13
};
\addplot [semithick, black]
table {%
7.8 1.7385652468076
8.2 1.7385652468076
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
8 2.29735688841332
8 1.96661117218062
8 2.53817
8 2.51745393333334
8 2.43993897668896
8 2.68463725993803
8 2.84717638096499
8 1.76455468322274
8 1.95015360978148
8 2.20385096248799
8 2.12807771333325
8 1.81177265465347
8 2.40379360659378
8 2.26268824823827
8 2.17976935910787
8 2.32807793916528
8 2.48218051481677
8 1.8572348666772
8 1.97010760638656
8 2.1401200359731
8 2.32820624632611
8 1.77788204959097
8 2.18178514429704
8 2.23700559899877
8 1.76209889245174
8 2.79188427987084
8 3.39676152837396
8 1.96146917721699
8 1.85198005636631
8 1.90639627099863
};
\addplot [semithick, black]
table {%
9 0.020737443627173
9 0
};
\addplot [semithick, black]
table {%
9 0.532686173066183
9 1.28732534835706
};
\addplot [semithick, black]
table {%
8.8 0
9.2 0
};
\addplot [semithick, black]
table {%
8.8 1.28732534835706
9.2 1.28732534835706
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
9 2.41976538751858
9 1.84918893884726
9 1.45076028393933
9 2.49650981914838
9 1.61553746411123
9 1.740029985
9 2.69002268746686
9 1.4276058745824
9 1.30775681415145
9 2.98711746050002
9 1.39706547930947
9 1.3006706905404
9 1.61384555120593
9 1.5534724860447
9 2.51043142222353
9 2.68558748807375
9 2.52779645411024
9 1.32010025588155
9 1.39894033061987
9 2.36394478381411
9 3.05834738917893
9 1.47713611871951
9 1.34234063426348
9 3.595771345606
9 1.91791269753343
9 1.93652641884332
9 2.68337226833333
9 1.59533983333333
9 1.98060239834919
9 2.69238847548881
9 1.97291362709969
9 1.42742825312267
9 1.37768276333334
9 1.94052850688411
9 1.83797213218488
9 1.37079779621655
9 2.1401200359734
9 1.34736886773336
9 1.39452066666666
9 2.18178514429704
9 1.56543238751858
9 1.860172425
9 1.33467496117317
9 1.45739208320534
9 1.33927625922167
9 1.72821749333334
9 1.44056097049742
9 2.79451041630626
9 1.90139264958071
9 1.89206430669801
9 3.82135671942045
9 1.48856225072457
9 1.39244693116848
9 1.67906833333334
9 1.34936466666667
9 1.56684697668154
9 1.306294
};
\addplot [semithick, black]
table {%
10 0.0227532073055974
10 0
};
\addplot [semithick, black]
table {%
10 0.528991146683405
10 1.28732534835706
};
\addplot [semithick, black]
table {%
9.8 0
10.2 0
};
\addplot [semithick, black]
table {%
9.8 1.28732534835706
10.2 1.28732534835706
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
10 2.23440298286564
10 1.72688125835649
10 3.34315439559542
10 2.38481893004458
10 1.61553746411123
10 1.740029985
10 2.81299595336305
10 1.4276058745824
10 1.30775681415145
10 3.04645323627455
10 1.68482557215247
10 1.31311749627068
10 1.85361905120593
10 2.11894297723518
10 2.78936824691504
10 1.69418538017912
10 3.01501495411024
10 3.09458209146796
10 1.32010025588155
10 1.39894033061987
10 2.35452976529454
10 1.47713611871951
10 1.73047509488019
10 1.31328090262227
10 3.576719740606
10 2.18480060544872
10 2.06869419857682
10 1.98060239834919
10 1.78017631799693
10 1.48118268085851
10 1.42742825312267
10 1.93287909519613
10 1.84003710163873
10 1.42478986688632
10 2.69410513049037
10 2.44904316883918
10 2.0421912579832
10 1.37079779621655
10 2.1401200359734
10 1.39452066666666
10 2.18175181096371
10 1.56543238751858
10 1.88597378833333
10 1.48319344653867
10 3.49499011199248
10 2.094741455
10 1.50131470340215
10 1.44056097049742
10 2.79451041630626
10 1.40696400664499
10 1.51264993501486
10 3.97602310253344
10 1.48856225072457
10 1.39244693116848
10 1.3409055
10 1.67906833333334
10 1.94565267127641
10 1.34936466666667
10 1.56684697668154
};
\addplot [semithick, black]
table {%
-0.4 0
0.4 0
};
\addplot [semithick, black]
table {%
0.6 0.0763337291666559
1.4 0.0763337291666559
};
\addplot [semithick, black]
table {%
1.6 0.188868493137765
2.4 0.188868493137765
};
\addplot [semithick, black]
table {%
2.6 0.266482433333332
3.4 0.266482433333332
};
\addplot [semithick, black]
table {%
3.6 0.310549089607442
4.4 0.310549089607442
};
\addplot [semithick, black]
table {%
4.6 0.350250955981613
5.4 0.350250955981613
};
\addplot [semithick, black]
table {%
5.6 0.381635502432471
6.4 0.381635502432471
};
\addplot [semithick, black]
table {%
6.6 0.359605973395696
7.4 0.359605973395696
};
\addplot [semithick, black]
table {%
7.6 0.344095949200118
8.4 0.344095949200118
};
\addplot [semithick, black]
table {%
8.6 0.220872072005803
9.4 0.220872072005803
};
\addplot [semithick, black]
table {%
9.6 0.220872072005803
10.4 0.220872072005803
};
\end{axis}

\end{tikzpicture}


==> figures/hc_sensitivity_analysis/total_delays.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
width = \TotalDelayBarplotWidth,
height = 5cm,
tick align= outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \TimePercentage[\%]\)},
xmin=-2.35, xmax=27.35,
xtick style={color=black},
xtick distance=2.5,
xticklabels={-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20,22.5,25},
y grid style={darkgray176},
ylabel={\(\displaystyle \TotalDelay{\Solution}\) [min]},
ymajorgrids,
ymin=0, ymax=511.461983713751,
ytick style={color=black}
]
\draw[draw=black,fill=lightgray] (axis cs:-1,0) rectangle (axis cs:1,347.706462288929);
\draw[draw=black,fill=lightgray] (axis cs:1.5,0) rectangle (axis cs:3.5,227.779798747265);
\draw[draw=black,fill=lightgray] (axis cs:4,0) rectangle (axis cs:6,161.438166817742);
\draw[draw=black,fill=lightgray] (axis cs:6.5,0) rectangle (axis cs:8.5,120.476884200582);
\draw[draw=black,fill=lightgray] (axis cs:9,0) rectangle (axis cs:11,96.183113317817);
\draw[draw=black,fill=lightgray] (axis cs:11.5,0) rectangle (axis cs:13.5,84.554813652697);
\draw[draw=black,fill=lightgray] (axis cs:14,0) rectangle (axis cs:16,73.4799333977004);
\draw[draw=black,fill=lightgray] (axis cs:16.5,0) rectangle (axis cs:18.5,70.5500602072657);
\draw[draw=black,fill=lightgray] (axis cs:19,0) rectangle (axis cs:21,67.3224565806686);
\draw[draw=black,fill=lightgray] (axis cs:21.5,0) rectangle (axis cs:23.5,67.0194401650671);
\draw[draw=black,fill=lightgray] (axis cs:24,0) rectangle (axis cs:26,65.7795371918359);
\end{axis}

\end{tikzpicture}


==> figures/hc_structural_analysis/total_delay_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\columnwidth,
height=4.5cm,
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.867,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathcal{E}_a\)[min]},
xmin=-2.324, xmax=32.326,
xtick style={color=darkslategray38},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\),
  \(\displaystyle {24}\),
  \(\displaystyle {26}\),
  \(\displaystyle {28}\),
  \(\displaystyle {30}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Observations},
ymajorgrids,
ymin=1.27660160426135, ymax=24859.752560285,
yminorgrids,
ymode=log,
ytick style={color=darkslategray38},
ytick={0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\begin{pgfonlayer}{foreground}
  \draw[black,thick] (current axis.south west) rectangle (current axis.north east);
\end{pgfonlayer}
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:-0.749,0.1) rectangle (axis cs:-0.249,0.1);
\addlegendimage{area legend,draw=black,fill=gray,postaction={pattern=north east lines}}
\addlegendentry{UNC}

\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:1.251,0.1) rectangle (axis cs:1.751,15868);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:3.251,0.1) rectangle (axis cs:3.751,743);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:5.251,0.1) rectangle (axis cs:5.751,281);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:7.251,0.1) rectangle (axis cs:7.751,162);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:9.251,0.1) rectangle (axis cs:9.751,68);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:11.251,0.1) rectangle (axis cs:11.751,60.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:13.251,0.1) rectangle (axis cs:13.751,32);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:15.251,0.1) rectangle (axis cs:15.751,25);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:17.251,0.1) rectangle (axis cs:17.751,14);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:19.251,0.1) rectangle (axis cs:19.751,19);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:21.251,0.1) rectangle (axis cs:21.751,13);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:23.251,0.1) rectangle (axis cs:23.751,8);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:25.251,0.1) rectangle (axis cs:25.751,16);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:27.251,0.1) rectangle (axis cs:27.751,4);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:29.251,0.1) rectangle (axis cs:29.751,5);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:-0.249,0.1) rectangle (axis cs:0.251,10479);
\addlegendimage{area legend,draw=black,fill=white,postaction={pattern=crosshatch dots}}
\addlegendentry{OFF}

\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:1.751,0.1) rectangle (axis cs:2.251,6439);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:3.751,0.1) rectangle (axis cs:4.251,242);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:5.751,0.1) rectangle (axis cs:6.251,68);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:7.751,0.1) rectangle (axis cs:8.251,35);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:9.751,0.1) rectangle (axis cs:10.251,30.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:11.751,0.1) rectangle (axis cs:12.251,14);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:13.751,0.1) rectangle (axis cs:14.251,7);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:15.751,0.1) rectangle (axis cs:16.251,2);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:17.751,0.1) rectangle (axis cs:18.251,2);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:19.751,0.1) rectangle (axis cs:20.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:21.751,0.1) rectangle (axis cs:22.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:23.751,0.1) rectangle (axis cs:24.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:25.751,0.1) rectangle (axis cs:26.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:27.751,0.1) rectangle (axis cs:28.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:29.751,0.1) rectangle (axis cs:30.251,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:0.251,0.1) rectangle (axis cs:0.751,9524);
\addlegendimage{area legend,draw=black,fill=lightgray,postaction={pattern=north west lines}}
\addlegendentry{ON}

\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:2.251,0.1) rectangle (axis cs:2.751,7200.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:4.251,0.1) rectangle (axis cs:4.751,359);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:6.251,0.1) rectangle (axis cs:6.751,105);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:8.251,0.1) rectangle (axis cs:8.751,43);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:10.251,0.1) rectangle (axis cs:10.751,32);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:12.251,0.1) rectangle (axis cs:12.751,19);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:14.251,0.1) rectangle (axis cs:14.751,21);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:16.251,0.1) rectangle (axis cs:16.751,7);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:18.251,0.1) rectangle (axis cs:18.751,4);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:20.251,0.1) rectangle (axis cs:20.751,2);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:22.251,0.1) rectangle (axis cs:22.751,2);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:24.251,0.1) rectangle (axis cs:24.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:26.251,0.1) rectangle (axis cs:26.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:28.251,0.1) rectangle (axis cs:28.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:30.251,0.1) rectangle (axis cs:30.751,0.1);
\end{axis}

\end{tikzpicture}


==> figures/lc_performance_analysis/absolute_gaps_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\GapPlotsHeight,
width=\textwidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle {\Delta}[\mathrm{min}]\)},
xmajorgrids,
xmin=-1.043, xmax=21.903,
xtick style={color=darkslategray38},
xtick={-5,0,5,10,15,20,25},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=0.5,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=white]
(axis cs:0,-0.4)
--(axis cs:0,0.4)
--(axis cs:12.725,0.4)
--(axis cs:12.725,-0.4)
--(axis cs:0,-0.4)
--cycle;
\addplot [black, forget plot]
table {%
0 0
0 0
};
\addplot [black, forget plot]
table {%
12.725 0
20.86 0
};
\addplot [black, forget plot]
table {%
0 -0.2
0 0.2
};
\addplot [black, forget plot]
table {%
20.86 -0.2
20.86 0.2
};
\addplot [black, forget plot]
table {%
0.12 -0.4
0.12 0.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
0 -0.0664442390642232
0 -0.10228197569165
0 0.295127912313528
0 -0.0754775656666171
-0 0.187187507723614
0 -0.0583854517330993
0 -0.196290319283215
0 -0.176002150950401
-0 0.246453875497066
0 0.0227576018445104
0 -0.0133384458771214
0 -0.182519590059365
0 -0.0843428317563833
0 -0.286968648970379
0.11 -0.204897827723218
0.12 0.234508309839281
0.48 0.0359670787341086
2.18 -0.0870256484333988
3.61 -0.149517978019449
10.98 -0.00897894560440626
11.11 0.137116069189196
11.6 -0.150351158956611
12.43 0.270170433347882
13.02 -0.101538986753282
13.19 -0.0612197913573794
13.37 0.209893697228399
13.43 -0.0352114609577094
15.4 0.0181292362227661
17.98 0.271941130252064
20.18 0.0478045436691377
20.86 0.0210944896893826
};
\end{axis}

\end{tikzpicture}


==> figures/lc_performance_analysis/congestion_change_loss_absolute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\DelayReductionHeight,
width=\DelayReductionWidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \Theta[\mathrm{min}]\)},
xmajorgrids,
xmin=46.7890617603938, xmax=120.197213443846,
xtick style={color=darkslategray38},
xtick={40,60,80,100,120,140},
xticklabels={
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\),
  \(\displaystyle {140}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=1.5,
ytick style={color=darkslategray38},
ytick={0,1},
yticklabels={OFF,ON}
]
\path [draw=black, fill=white]
(axis cs:67.0780217069725,-0.4)
--(axis cs:67.0780217069725,0.4)
--(axis cs:81.9141729700261,0.4)
--(axis cs:81.9141729700261,-0.4)
--(axis cs:67.0780217069725,-0.4)
--cycle;
\path [draw=black, fill=white]
(axis cs:61.4865788844662,0.6)
--(axis cs:61.4865788844662,1.4)
--(axis cs:82.7108163684664,1.4)
--(axis cs:82.7108163684664,0.6)
--(axis cs:61.4865788844662,0.6)
--cycle;
\addplot [black, forget plot]
table {%
67.0780217069725 0
53.6427839800571 0
};
\addplot [black, forget plot]
table {%
81.9141729700261 0
95.5117317774352 0
};
\addplot [black, forget plot]
table {%
53.6427839800571 -0.2
53.6427839800571 0.2
};
\addplot [black, forget plot]
table {%
95.5117317774352 -0.2
95.5117317774352 0.2
};
\addplot [black, forget plot]
table {%
61.4865788844662 1
50.1257959278234 1
};
\addplot [black, forget plot]
table {%
82.7108163684664 1
105.551036973033 1
};
\addplot [black, forget plot]
table {%
50.1257959278234 0.8
50.1257959278234 1.2
};
\addplot [black, forget plot]
table {%
105.551036973033 0.8
105.551036973033 1.2
};
\addplot [black, forget plot]
table {%
74.8929610122652 -0.4
74.8929610122652 0.4
};
\addplot [black, forget plot]
table {%
74.2964354788497 0.6
74.2964354788497 1.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
110.011921623282 -0.23948751357714
81.3517935059996 -0.253201664852342
89.1278106077748 0.219605509496781
79.1195629792297 -0.043618052742975
73.988116577691 0.0360648027028904
67.8542830307707 -0.147905682935119
67.3084409365509 -0.243100871812598
64.9350647299996 0.15027167013304
79.4998585142027 -0.190272446243032
95.5117317774352 0.229136662187397
84.9383034860589 -0.0869080184019093
78.4691434834197 -0.0415712412506489
74.8929610122652 -0.246838835249589
68.0714344326788 0.0658162344813291
82.4573245321324 0.0151805391362962
80.7049405072304 -0.282503099293593
78.0446262075766 -0.252105797324312
82.231384892645 -0.243385357938995
54.6486426145496 0.128003583358525
53.6427839800571 0.108122511056601
70.9310049456654 0.0247781300566324
64.3973909298601 0.0810885986115172
91.4790259922751 0.136532484656242
66.7627280938757 -0.0737333535508351
73.487343317016 -0.115180678579856
112.249823254886 -0.128712560064456
81.5969610474072 -0.184006580753954
69.5989777305069 -0.166074973679935
66.8476024773941 0.161781108232772
63.0175974335035 -0.0727962286486113
65.5634828605047 -0.152085372951882
105.551036973033 0.819383191064503
87.3884841270703 1.12412781761327
79.7876099188518 1.00011444962453
71.9462648894859 0.879390953014528
75.5254065833963 1.26613847678123
61.1292681666643 0.992732550090013
61.779092253199 1.28215839043281
61.0020147576947 0.955851439835481
82.3419514825703 0.783753367377728
90.5869093092239 0.734281917666046
79.1334758788956 0.811079882491158
83.3105025385443 0.943324875444863
67.9628163722283 0.8159785904795
74.5535568988327 0.842453674681577
83.0796812543624 0.861892495523591
68.6896485181676 1.13801913339825
73.6074321664612 0.817993047565913
74.2964354788497 0.868719676640712
51.378256049169 1.19388487618433
50.1257959278234 0.911443855004777
74.6348419544581 0.769492577856633
58.960021886072 0.8786122687111
84.221494782698 1.00515751205593
60.6578263081997 1.10408328218118
80.7887207452793 1.1444276611258
116.860479276416 0.756837469843618
90.3624106135668 1.03936048705564
63.3940325100234 1.15032882921398
60.526461844516 0.836698189306551
66.5954541807326 0.884307894820417
61.1940655157333 0.943106079593448
};
\end{axis}

\end{tikzpicture}


==> figures/lc_performance_analysis/congestion_change_loss_percentage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\DelayReductionHeight,
width=\DelayReductionWidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \Theta[\%]\)},
xmajorgrids,
xmin=-1, xmax=101,
xtick style={color=darkslategray38},
xtick={0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=1.5,
ytick style={color=darkslategray38},
ytick={0,1},
yticklabels={OFF,ON}
]
\path [draw=black, fill=white]
(axis cs:85.7673943969413,-0.4)
--(axis cs:85.7673943969413,0.4)
--(axis cs:100,0.4)
--(axis cs:100,-0.4)
--(axis cs:85.7673943969413,-0.4)
--cycle;
\path [draw=black, fill=white]
(axis cs:89.9678711302725,0.6)
--(axis cs:89.9678711302725,1.4)
--(axis cs:91.8862645426898,1.4)
--(axis cs:91.8862645426898,0.6)
--(axis cs:89.9678711302725,0.6)
--cycle;
\addplot [black, forget plot]
table {%
85.7673943969413 0
80.1721875412009 0
};
\addplot [black, forget plot]
table {%
100 0
100 0
};
\addplot [black, forget plot]
table {%
80.1721875412009 -0.2
80.1721875412009 0.2
};
\addplot [black, forget plot]
table {%
100 -0.2
100 0.2
};
\addplot [black, forget plot]
table {%
89.9678711302725 1
87.3923931840809 1
};
\addplot [black, forget plot]
table {%
91.8862645426898 1
94.3145425165934 1
};
\addplot [black, forget plot]
table {%
87.3923931840809 0.8
87.3923931840809 1.2
};
\addplot [black, forget plot]
table {%
94.3145425165934 0.8
94.3145425165934 1.2
};
\addplot [black, forget plot]
table {%
99.6306369376103 -0.4
99.6306369376103 0.4
};
\addplot [black, forget plot]
table {%
90.9335974319942 0.6
90.9335974319942 1.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
85.9501357759841 -0.229903242967598
85.777862670751 -0.257157573668744
100 0.127690936634137
100 -0.270302351287626
85.6135553241588 -0.299183490994118
99.8289892586735 0.00824509372820353
99.8305621132975 0.26693548946663
99.8172382545536 0.0543641539766408
87.2709125623164 0.169609775580074
96.3537321478898 -0.0816426895632003
99.4380246249146 -0.290183199806861
85.7569261231317 -0.231753505856298
100 -0.204948148992856
83.5171191228929 0.258491915493171
84.2611553729852 0.111859654017154
99.8530813657235 -0.142154288952707
100 0.162129845937416
100 -0.00736017437762188
100 -0.229768909182323
100 0.0108074242263506
86.3311479526958 -0.119419883122961
99.6306369376103 -0.238809457841289
98.9768023301197 0.0548098323867848
100 -0.169898740783202
84.7785665969419 -0.0077549487718287
84.3265490387304 0.234474712841051
80.1721875412009 0.1471836027463
100 0.262983407076413
99.8293938099938 0.0663130002943371
85.1654571438188 0.0351109648977892
99.8180700689071 -0.00715680736296748
82.4649349385438 0.931865688756932
92.1429887087138 0.93878800068193
89.5204419078277 0.712049664831507
90.9335974319942 0.857067691430218
87.3923931840809 0.794745633954409
89.9349721583992 1.14703426051976
91.6295403766658 1.29431417062016
93.7714109687106 1.0402133610088
90.3908180762624 1.17088636085357
91.3854940461695 0.855181606396342
92.6422615021059 0.826482443303831
91.0479239905113 0.723387510482467
90.7466008202 1.28817749218449
91.4700614795043 0.853547149332815
84.8971267286748 1.06605834341164
84.9870282954121 1.05673557457333
94.3145425165934 0.923316678003352
90.3504611722708 1.25635953589919
94.015612449064 1.07930281473784
93.4436884305983 1.20406880906535
90.8391413336395 1.0964405251101
91.2183622588506 1.14452001332879
91.1244315364511 1.21158480941391
90.8558233613643 1.03708877734473
93.2017900339511 1.27500266740493
87.7902579322175 0.743274526693473
88.784582628964 1.21731636704954
91.0847178754412 0.921824321981312
90.389479524641 0.884040053417282
90.0007701021458 1.2868365328272
93.1657876145315 0.891451524181201
};
\end{axis}

\end{tikzpicture}


==> figures/lc_performance_analysis/lower_bounds_gaps_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\GapPlotsHeight,
width=\textwidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{LB [min]},
xmajorgrids,
xmin=-0.0119371000000477, xmax=0.250679100000002,
xtick style={color=darkslategray38},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.05}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.30}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=0.5,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=white]
(axis cs:0,-0.4)
--(axis cs:0,0.4)
--(axis cs:1.87900975182285e-06,0.4)
--(axis cs:1.87900975182285e-06,-0.4)
--(axis cs:0,-0.4)
--cycle;
\addplot [black, forget plot]
table {%
0 0
-4.547473508865e-14 0
};
\addplot [black, forget plot]
table {%
1.87900975182285e-06 0
3.75801948090833e-06 0
};
\addplot [black, forget plot]
table {%
-4.547473508865e-14 -0.2
-4.547473508865e-14 0.2
};
\addplot [black, forget plot]
table {%
3.75801948090833e-06 -0.2
3.75801948090833e-06 0.2
};
% \addplot [black, mark=*, mark size=2.5, mark options={solid,fill=white}, only marks, forget plot]
% table {%
% 0.11657547 0
% 0.114239538712533 0
% 0.118893749999983 0
% 0.011263713606255 0
% 0.118745053813317 0
% 0.118430235 0
% 0.238742 0
% };
\addplot [black, forget plot]
table {%
7.579122514775e-15 -0.4
7.579122514775e-15 0.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
1.89478062869333e-14 -0.193261049427295
0.11657547 0.00210945406867813
0 -0.164044620309006
0 -0.0445846257298809
2.27373675443167e-14 -0.0736920921905953
-1.13686837721617e-14 -0.260864450995199
0.114239538712533 -0.296989401725486
0.118893749999983 0.257443803207393
-7.579122514775e-15 0.19490524098909
7.579122514775e-15 0.113011075663665
3.75801948090833e-06 0.131753310505594
0.011263713606255 -0.272318789550387
0 0.152558748952627
0 -0.253179449095448
7.579122514775e-15 0.0289918283408006
0.118745053813317 -0.0322413317643125
-1.51582450295483e-14 -0.270994109932752
7.579122514775e-15 -0.0257259285427293
0 0.0840278540931328
-4.547473508865e-14 0.271019753780499
0.118430235 -0.117409863965808
0.238742 -0.190829007570314
7.579122514775e-15 -0.181497043801634
0 -0.234571082311969
1.51582450295483e-14 -0.10193433855429
1.51582450295483e-14 -0.15737165720434
-3.78956125738667e-15 0.164799684690198
0 -0.190843600342549
7.579122514775e-15 0.235779918638494
0 0.0193329826400819
7.579122514775e-15 0.181755255814825
};
\end{axis}

\end{tikzpicture}


==> figures/lc_performance_analysis/relative_gaps_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\GapPlotsHeight,
width=\textwidth,
yticklabels={}, % Hide y tick labels
ytick style={draw=none}, % 
axis line style={darkslategray38},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle {\Delta}[\%]\)},
xmajorgrids,
xmin=-1, xmax=101,
xtick style={color=darkslategray38},
xtick={0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=0.5,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=white]
(axis cs:49.475,-0.4)
--(axis cs:49.475,0.4)
--(axis cs:100,0.4)
--(axis cs:100,-0.4)
--(axis cs:49.475,-0.4)
--cycle;
\addplot [black, forget plot]
table {%
49.475 0
0 0
};
\addplot [black, forget plot]
table {%
100 0
100 0
};
\addplot [black, forget plot]
table {%
0 -0.2
0 0.2
};
\addplot [black, forget plot]
table {%
100 -0.2
100 0.2
};
\addplot [black, forget plot]
table {%
100 -0.4
100 0.4
};
\addplot [draw=black, fill=white, forget plot, mark=*, only marks]
table{%
x  y
0 -0.0682597459167238
0 0.0270062144749302
0 0.29146482095007
0 0.0340047670023027
0 -0.0940401416583268
0 -0.289124652850632
0 0.257242172074642
0 -0.0325627036754814
98.95 0.00313646407221058
99.14 0.296060144872274
99.91 -0.2650867878665
100 -0.0501904748438652
100 0.0293666109620138
100 0.253137321943829
100 -0.070142826888813
100 0.233144868295986
100 -0.269867775090899
100 0.181424514695306
100 -0.043053557516937
100 -0.103535197704046
100 -0.173561391238547
100 0.246415559843751
100 0.245758264887113
100 0.250842543480347
100 -0.07728809844831
100 -0.222851922070893
100 -0.0401185068519828
100 -0.193764794427396
100 0.0112507340931477
100 0.284828215762876
100 0.264414378134761
};
\end{axis}

\end{tikzpicture}


==> figures/lc_sensitivity_analysis/shift_applied.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width = \ShiftAppliedWidth,
height = 5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \TimePercentage[\%]\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,2.5,5,7.5,10,12.5,15,17.5,20,22.5,25},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma^{r}\)[min]},
ymajorgrids,
ymin=-0.40208669303515, ymax=4.5,
ytick style={color=black}
]
\path [draw=black, fill=white, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,0)
--(axis cs:-0.4,0)
--(axis cs:-0.4,0)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.6,0.0119018505426842)
--(axis cs:1.4,0.0119018505426842)
--(axis cs:1.4,0.185962426033957)
--(axis cs:0.6,0.185962426033957)
--(axis cs:0.6,0.0119018505426842)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.6,0.063201442002142)
--(axis cs:2.4,0.063201442002142)
--(axis cs:2.4,0.33805983764759)
--(axis cs:1.6,0.33805983764759)
--(axis cs:1.6,0.063201442002142)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.6,0.112839732038129)
--(axis cs:3.4,0.112839732038129)
--(axis cs:3.4,0.435496390174617)
--(axis cs:2.6,0.435496390174617)
--(axis cs:2.6,0.112839732038129)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.6,0.129303740622193)
--(axis cs:4.4,0.129303740622193)
--(axis cs:4.4,0.506609743800724)
--(axis cs:3.6,0.506609743800724)
--(axis cs:3.6,0.129303740622193)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:4.6,0.142418064069352)
--(axis cs:5.4,0.142418064069352)
--(axis cs:5.4,0.620827499679744)
--(axis cs:4.6,0.620827499679744)
--(axis cs:4.6,0.142418064069352)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:5.6,0.142281048273183)
--(axis cs:6.4,0.142281048273183)
--(axis cs:6.4,0.561488572803648)
--(axis cs:5.6,0.561488572803648)
--(axis cs:5.6,0.142281048273183)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:6.6,0.142281048273198)
--(axis cs:7.4,0.142281048273198)
--(axis cs:7.4,0.715678425000001)
--(axis cs:6.6,0.715678425000001)
--(axis cs:6.6,0.142281048273198)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:7.6,0.144352814892651)
--(axis cs:8.4,0.144352814892651)
--(axis cs:8.4,0.703884306425313)
--(axis cs:7.6,0.703884306425313)
--(axis cs:7.6,0.144352814892651)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:8.6,0.215607577265431)
--(axis cs:9.4,0.215607577265431)
--(axis cs:9.4,0.739902777234128)
--(axis cs:8.6,0.739902777234128)
--(axis cs:8.6,0.215607577265431)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:9.6,0.203079095758936)
--(axis cs:10.4,0.203079095758936)
--(axis cs:10.4,0.819956211437339)
--(axis cs:9.6,0.819956211437339)
--(axis cs:9.6,0.203079095758936)
--cycle;
\addplot [semithick, black]
table {%
0 0
0 0
};
\addplot [semithick, black]
table {%
0 0
0 0
};
\addplot [semithick, black]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, black]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, black]
table {%
1 0.0119018505426842
1 -7.5791225147744e-15
};
\addplot [semithick, black]
table {%
1 0.185962426033957
1 0.446158697068176
};
\addplot [semithick, black]
table {%
0.8 -7.5791225147744e-15
1.2 -7.5791225147744e-15
};
\addplot [semithick, black]
table {%
0.8 0.446158697068176
1.2 0.446158697068176
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
1 0.56803741549795
1 0.579414632147874
1 0.478936918080418
1 0.528010620157382
1 0.588342834557716
};
\addplot [semithick, black]
table {%
2 0.063201442002142
2 -9.473903143468e-16
};
\addplot [semithick, black]
table {%
2 0.33805983764759
2 0.696140572483777
};
\addplot [semithick, black]
table {%
1.8 -9.473903143468e-16
2.2 -9.473903143468e-16
};
\addplot [semithick, black]
table {%
1.8 0.696140572483777
2.2 0.696140572483777
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
2 0.792184321834704
2 0.979150751875862
2 0.750555643348192
2 0.953745434551733
2 0.92075216049459
};
\addplot [semithick, black]
table {%
3 0.112839732038129
3 0
};
\addplot [semithick, black]
table {%
3 0.435496390174617
3 0.888070690757485
};
\addplot [semithick, black]
table {%
2.8 0
3.2 0
};
\addplot [semithick, black]
table {%
2.8 0.888070690757485
3.2 0.888070690757485
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
3 1.56032883107058
3 0.957654097940171
3 1.19004606533945
3 0.937550205543626
3 1.10689942032078
3 1.02281479320058
};
\addplot [semithick, black]
table {%
4 0.129303740622193
4 -1.8947806286936e-15
};
\addplot [semithick, black]
table {%
4 0.506609743800724
4 1.0675948305869
};
\addplot [semithick, black]
table {%
3.8 -1.8947806286936e-15
4.2 -1.8947806286936e-15
};
\addplot [semithick, black]
table {%
3.8 1.0675948305869
4.2 1.0675948305869
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
4 1.07662045049945
4 1.29162075270866
4 2.08043844142744
};
\addplot [semithick, black]
table {%
5 0.142418064069352
5 0
};
\addplot [semithick, black]
table {%
5 0.620827499679744
5 1.24045751731142
};
\addplot [semithick, black]
table {%
4.8 0
5.2 0
};
\addplot [semithick, black]
table {%
4.8 1.24045751731142
5.2 1.24045751731142
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
5 1.42798702136943
5 1.50117402678664
5 2.6005480517843
};
\addplot [semithick, black]
table {%
6 0.142281048273183
6 0
};
\addplot [semithick, black]
table {%
6 0.561488572803648
6 1.16992417717729
};
\addplot [semithick, black]
table {%
5.8 0
6.2 0
};
\addplot [semithick, black]
table {%
5.8 1.16992417717729
6.2 1.16992417717729
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
6 1.5116258231738
6 1.58746581698958
6 1.25785121711343
6 1.2383393019798
6 3.12065766214116
6 1.21016852241953
6 1.23209899999999
6 1.21055168209984
6 1.42979720324894
6 2.06948361444072
6 1.20322125
};
\addplot [semithick, black]
table {%
7 0.142281048273198
7 -3.7895612573872e-15
};
\addplot [semithick, black]
table {%
7 0.715678425000001
7 1.52664837921954
};
\addplot [semithick, black]
table {%
6.8 -3.7895612573872e-15
7.2 -3.7895612573872e-15
};
\addplot [semithick, black]
table {%
6.8 1.52664837921954
7.2 1.52664837921954
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
7 2.3308625465704
7 1.71628553006487
7 1.66809673712376
7 2.41439755018084
7 1.69429004588154
};
\addplot [semithick, black]
table {%
8 0.144352814892651
8 -9.473903143468e-16
};
\addplot [semithick, black]
table {%
8 0.703884306425313
8 1.54196658544831
};
\addplot [semithick, black]
table {%
7.8 -9.473903143468e-16
8.2 -9.473903143468e-16
};
\addplot [semithick, black]
table {%
7.8 1.54196658544831
8.2 1.54196658544831
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
8 1.96181733333333
8 1.90639627099858
8 1.74474100482233
8 1.604295
};
\addplot [semithick, black]
table {%
9 0.215607577265431
9 -2.65269288017104e-14
};
\addplot [semithick, black]
table {%
9 0.739902777234128
9 1.43167208364601
};
\addplot [semithick, black]
table {%
8.8 -2.65269288017104e-14
9.2 -2.65269288017104e-14
};
\addplot [semithick, black]
table {%
8.8 1.43167208364601
9.2 1.43167208364601
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
9 1.53742605607043
9 1.68403439886366
9 2.38142189382051
9 1.81582752314976
9 2.14469580487341
9 1.96283363042512
9 1.804831875
9 1.53274801324027
};
\addplot [semithick, black]
table {%
10 0.203079095758936
10 -3.7895612573872e-15
};
\addplot [semithick, black]
table {%
10 0.819956211437339
10 1.72319069188468
};
\addplot [semithick, black]
table {%
9.8 -3.7895612573872e-15
10.2 -3.7895612573872e-15
};
\addplot [semithick, black]
table {%
9.8 1.72319069188468
10.2 1.72319069188468
};
\addplot [black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
10 1.87372136473546
10 2.22528616037064
10 1.77959394340295
10 2.000582829612
10 1.78854388203985
10 1.77626233333332
10 2.00536875
};
\addplot [semithick, black]
table {%
-0.4 0
0.4 0
};
\addplot [semithick, black]
table {%
0.6 0.0962156430305825
1.4 0.0962156430305825
};
\addplot [semithick, black]
table {%
1.6 0.196051333333336
2.4 0.196051333333336
};
\addplot [semithick, black]
table {%
2.6 0.243402851191714
3.4 0.243402851191714
};
\addplot [semithick, black]
table {%
3.6 0.30506170000001
4.4 0.30506170000001
};
\addplot [semithick, black]
table {%
4.6 0.389867740277676
5.4 0.389867740277676
};
\addplot [semithick, black]
table {%
5.6 0.338761999999785
6.4 0.338761999999785
};
\addplot [semithick, black]
table {%
6.6 0.430875952882017
7.4 0.430875952882017
};
\addplot [semithick, black]
table {%
7.6 0.40066687340216
8.4 0.40066687340216
};
\addplot [semithick, black]
table {%
8.6 0.486385632046627
9.4 0.486385632046627
};
\addplot [semithick, black]
table {%
9.6 0.482396999999999
10.4 0.482396999999999
};
\end{axis}

\end{tikzpicture}


==> figures/lc_sensitivity_analysis/total_delays.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
width = \TotalDelayBarplotWidth,
height = 5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \TimePercentage[\%]\)},
xmin=-2.35, xmax=27.35,
xtick style={color=black},
xtick distance=2.5,
xticklabels={-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20,22.5,25},
y grid style={darkgray176},
ylabel={\(\displaystyle \TotalDelay{\Solution}\) [min]},
ymajorgrids,
ymin=0, ymax=57.3101527939095,
ytick style={color=black}
]
\draw[draw=black,fill=lightgray] (axis cs:-1,0) rectangle (axis cs:1,54.6486426145496);
\draw[draw=black,fill=lightgray] (axis cs:1.5,0) rectangle (axis cs:3.5,14.2038409736591);
\draw[draw=black,fill=lightgray] (axis cs:4,0) rectangle (axis cs:6,3.0588722208307);
\draw[draw=black,fill=lightgray] (axis cs:6.5,0) rectangle (axis cs:8.5,0.718511449075512);
\draw[draw=black,fill=lightgray] (axis cs:9,0) rectangle (axis cs:11,0);
\draw[draw=black,fill=lightgray] (axis cs:11.5,0) rectangle (axis cs:13.5,0);
\draw[draw=black,fill=lightgray] (axis cs:14,0) rectangle (axis cs:16,0);
\draw[draw=black,fill=lightgray] (axis cs:16.5,0) rectangle (axis cs:18.5,0);
\draw[draw=black,fill=lightgray] (axis cs:19,0) rectangle (axis cs:21,0);
\draw[draw=black,fill=lightgray] (axis cs:21.5,0) rectangle (axis cs:23.5,0);
\draw[draw=black,fill=lightgray] (axis cs:24,0) rectangle (axis cs:26,0);
\end{axis}

\end{tikzpicture}


==> figures/lc_structural_analysis/total_delay_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\columnwidth,
height=4.5cm,
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.867,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \mathcal{E}_a\)[min]},
xmin=-2.424, xmax=32.326,
xtick style={color=darkslategray38},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\),
  \(\displaystyle {24}\),
  \(\displaystyle {26}\),
  \(\displaystyle {28}\),
  \(\displaystyle {30}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Observations},
ymajorgrids,
ymin=0.640158488872091, ymax=11693.9791163119,
yminorgrids,
ymode=log,
ytick style={color=darkslategray38},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\begin{pgfonlayer}{foreground}
  \draw[black,thick] (current axis.south west) rectangle (current axis.north east);
\end{pgfonlayer}
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:-0.749,0.1) rectangle (axis cs:-0.249,0.1);
\addlegendimage{area legend,draw=black,fill=gray,postaction={pattern=north east lines}}
\addlegendentry{UNC}

\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:1.251,0.1) rectangle (axis cs:1.751,7486);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:3.251,0.1) rectangle (axis cs:3.751,100.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:5.251,0.1) rectangle (axis cs:5.751,31);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:7.251,0.1) rectangle (axis cs:7.751,6);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:9.251,0.1) rectangle (axis cs:9.751,2);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:11.251,0.1) rectangle (axis cs:11.751,3);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:13.251,0.1) rectangle (axis cs:13.751,0.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:15.251,0.1) rectangle (axis cs:15.751,1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:17.251,0.1) rectangle (axis cs:17.751,0.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:19.251,0.1) rectangle (axis cs:19.751,1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:21.251,0.1) rectangle (axis cs:21.751,0.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:23.251,0.1) rectangle (axis cs:23.751,0.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:25.251,0.1) rectangle (axis cs:25.751,0.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:27.251,0.1) rectangle (axis cs:27.751,0.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:29.251,0.1) rectangle (axis cs:29.751,0.1);
\draw[draw=black,fill=gray,postaction={pattern=north east lines}] (axis cs:31.251,0.1) rectangle (axis cs:31.751,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:-0.249,0.1) rectangle (axis cs:0.251,6841);
\addlegendimage{area legend,draw=black,fill=white,postaction={pattern=crosshatch dots}}
\addlegendentry{OFF}

\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:1.751,0.1) rectangle (axis cs:2.251,784);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:3.751,0.1) rectangle (axis cs:4.251,4);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:5.751,0.1) rectangle (axis cs:6.251,1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:7.751,0.1) rectangle (axis cs:8.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:9.751,0.1) rectangle (axis cs:10.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:11.751,0.1) rectangle (axis cs:12.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:13.751,0.1) rectangle (axis cs:14.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:15.751,0.1) rectangle (axis cs:16.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:17.751,0.1) rectangle (axis cs:18.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:19.751,0.1) rectangle (axis cs:20.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:21.751,0.1) rectangle (axis cs:22.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:23.751,0.1) rectangle (axis cs:24.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:25.751,0.1) rectangle (axis cs:26.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:27.751,0.1) rectangle (axis cs:28.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:29.751,0.1) rectangle (axis cs:30.251,0.1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch dots}] (axis cs:31.751,0.1) rectangle (axis cs:32.251,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:0.251,0.1) rectangle (axis cs:0.751,6483);
\addlegendimage{area legend,draw=black,fill=lightgray,postaction={pattern=north west lines}}
\addlegendentry{ON}

\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:2.251,0.1) rectangle (axis cs:2.751,1142);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:4.251,0.1) rectangle (axis cs:4.751,3);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:6.251,0.1) rectangle (axis cs:6.751,2);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:8.251,0.1) rectangle (axis cs:8.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:10.251,0.1) rectangle (axis cs:10.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:12.251,0.1) rectangle (axis cs:12.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:14.251,0.1) rectangle (axis cs:14.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:16.251,0.1) rectangle (axis cs:16.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:18.251,0.1) rectangle (axis cs:18.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:20.251,0.1) rectangle (axis cs:20.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:22.251,0.1) rectangle (axis cs:22.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:24.251,0.1) rectangle (axis cs:24.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:26.251,0.1) rectangle (axis cs:26.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:28.251,0.1) rectangle (axis cs:28.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:30.251,0.1) rectangle (axis cs:30.751,0.1);
\draw[draw=black,fill=lightgray,postaction={pattern=north west lines}] (axis cs:32.251,0.1) rectangle (axis cs:32.751,0.1);
\end{axis}

\end{tikzpicture}


==> figures/metrics_subfigures/metrics_before.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'metrics_before.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{73.61256697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6118412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{metrics_before.pdf}}%
    \put(0.50323073,0.32790235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Overlap$\\\end{tabular}}}}%
    \put(0.38346668,0.18379781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ArcNominalTravelTime{\Arc}$\end{tabular}}}}%
    \put(0.60527249,0.45853839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ArcNominalTravelTime{\Arc}$\end{tabular}}}}%
    \put(0.11714436,0.20894123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\BackwardShift{\text{f}}$\end{tabular}}}}%
    \put(0.4322884,0.4896525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ForwardShift{\text{f}}$\end{tabular}}}}%
    \put(0.1951306,0.01421668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\TripDepartureOnArc{\Arc}{\Trip}$\end{tabular}}}}%
    \put(0.40070128,0.01423549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\TripDepartureOnArc{\Arc}{\SecondTrip}$\end{tabular}}}}%
    \put(0.85188695,0.45853839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\DelayOnArc{\Arc}{\SecondTrip}$\end{tabular}}}}%
    \put(-0.0065116,0.16623563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Trip$\end{tabular}}}}%
    \put(-0.0065116,0.44949113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SecondTrip$\end{tabular}}}}%
  \end{picture}%
\endgroup%

